A single-tree algorithm to compute the Euclidean minimum spanning tree on GPUs

Computing the Euclidean minimum spanning tree (EMST) is a computationally demanding step of many algorithms. While work-efficient serial and multithreaded algorithms for computing EMST are known, designing an efficient GPU algorithm is challenging due to a complex branching structure, data dependencies, and load imbalances. In this paper, we propose a single-tree Bor\r{u}vka-based algorithm for computing EMST on GPUs. We use an efficient nearest neighbor algorithm and reduce the number of the required distance calculations by avoiding traversing subtrees with leaf nodes in the same component. The developed algorithms are implemented in a performance portable way using ArborX, an open-source geometric search library based on the Kokkos framework. We evaluate the proposed algorithm on various 2D and 3D datasets, show and compare it with the current state-of-the-art open-source CPU implementations. We demonstrate 4-24x speedup over the fastest multi-threaded implementation. We prove the portability of our implementation by providing results on a variety of hardware: AMD EPYC 7763, Nvidia A100 and AMD MI250X. We show scalability of the implementation, computing EMST for 37 million 3D cosmological dataset in under a 0.5 second on a single A100 Nvidia GPU.

==> figs/tree_labels_reduction.tex <==
% Tableau 10 light
\definecolor{Color1}{HTML}{C0C7B8}
\definecolor{Color2}{HTML}{D48C8B}
\definecolor{Color3}{HTML}{E4C6B3}
\definecolor{Color0}{HTML}{ECECEC}
\definecolor{ColorGray}{HTML}{666666}

\begin{tikzpicture}[
    box/.style={rectangle, draw=none, fill=none, text=Color0, text centered, minimum height=0.3cm},
    v_box/.style={rectangle, draw=black, fill=Color0, text=ColorGray, align=center},
    internal_parent/.style={circle, draw=black, text=black},
    internal_node/.style={circle, draw=none, fill=none, text=black},
    leaf_node/.style={circle, draw=black, text=black},
    text centered,
    font=\bf,
    anchor=north west,
    level distance=0.5cm,
    growth parent anchor=south,
    line width=1pt,
    >=stealth,
    tips=proper
  ]
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Internal boxes
  {[on background layer]
    \node(box_0)[box, minimum width=11.0cm] at (0.0, 0){};
    \node(box_3)[box, minimum width= 5.0cm] at (0.0,-2){};
    \node(box_4)[box, minimum width= 5.0cm] at (6.0,-1){};
    \node(box_1)[box, minimum width= 2.0cm] at (0.0,-3){};
    \node(box_2)[box, minimum width= 2.0cm] at (3.0,-3){};
    \node(box_5)[box, minimum width= 3.5cm] at (7.5,-2){};
    \node(box_6)[box, minimum width= 2.0cm] at (7.5,-3){};
  }
  % Internal nodes
  \node(internal_node_0)[internal_node, left =-0.3cm of box_0] {};
  \node(internal_node_3)[internal_node, right=-0.3cm of box_3] {};
  \node(internal_node_4)[internal_node, left =-0.3cm of box_4] {};
  \node(internal_node_1)[internal_node, right=-0.3cm of box_1] {};
  \node(internal_node_2)[internal_node, left =-0.3cm of box_2] {};
  \node(internal_node_5)[internal_node, left =-0.3cm of box_5] {};
  \node(internal_node_6)[internal_node, right=-0.3cm of box_6] {};
  % Leaf nodes
  \node(leaf_node_0)[leaf_node, fill=Color1] at ( 0.0,-4) {0};
  \node(leaf_node_1)[leaf_node, fill=Color1] at ( 1.5,-4) {1};
  \node(leaf_node_2)[leaf_node, fill=Color1] at ( 3.0,-4) {2};
  \node(leaf_node_3)[leaf_node, fill=Color1] at ( 4.5, -4) {3};
  \node(leaf_node_4)[leaf_node, fill=Color2] at ( 6.0, -4) {4};
  \node(leaf_node_5)[leaf_node, fill=Color3] at ( 7.5, -4) {5};
  \node(leaf_node_6)[leaf_node, fill=Color3] at ( 9.0, -4) {6};
  \node(leaf_node_7)[leaf_node, fill=Color2] at (10.5, -4) {7};
  % Internal parent nodes
  \node(internal_parent_0)[internal_parent, left=0.4cm of internal_node_1, fill=Color1] {1};
    \draw  (internal_parent_0) edge (leaf_node_0);
    \draw  (internal_parent_0) edge (leaf_node_1);
  \node(internal_parent_2)[internal_parent, right=0.4cm of internal_node_2, fill=Color1] {2};
    \draw  (internal_parent_2) edge (leaf_node_2);
    \draw  (internal_parent_2) edge (leaf_node_3);
  \node(internal_parent_5)[internal_parent, left=0.4cm of internal_node_6, fill=Color3] {6};
    \draw  (internal_parent_5) edge (leaf_node_5);
    \draw  (internal_parent_5) edge (leaf_node_6);
  \node(internal_parent_1)[internal_parent, left=1.9cm of internal_node_3, fill=Color1] {3};
    \draw  (internal_parent_1) edge (internal_parent_0);
    \draw  (internal_parent_1) edge (internal_parent_2);
  \node(internal_parent_6)[internal_parent, right=1.9cm of internal_node_5, fill=Color0] {5};
    \draw  (internal_parent_6) edge (internal_parent_5);
    \draw  (internal_parent_6) edge (leaf_node_7);
  \node(internal_parent_4)[internal_parent, right=0.2cm of internal_node_4, fill=Color0] {4};
    \draw  (internal_parent_4) edge (internal_parent_6);
    \draw  (internal_parent_4) edge (leaf_node_4);
  \node(internal_parent_3)[internal_parent, right=4.9cm of internal_node_0, fill=Color0] {0};
    \draw  (internal_parent_3) edge (internal_parent_1);
    \draw  (internal_parent_3) edge (internal_parent_4);
\end{tikzpicture}

